Online Human Gesture Recognition using Recurrent Neural Networks and Wearable Sensors

Gestures are a natural communication modality for humans. The ability to interpret gestures is fundamental for robots aiming to naturally interact with humans. Wearable sensors are promising to monitor human activity, in particular the usage of triaxial accelerometers for gesture recognition have been explored. Despite this, the state of the art presents lack of systems for reliable online gesture recognition using accelerometer data. The article proposes SLOTH, an architecture for online gesture recognition, based on a wearable triaxial accelerometer, a Recurrent Neural Network (RNN) probabilistic classifier and a procedure for continuous gesture detection, relying on modelling gesture probabilities, that guarantees (i) good recognition results in terms of precision and recall, (ii) immediate system reactivity.

==> confusion_matrix_offline.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47059,0.90196,0.70588}%
\definecolor{mycolor2}{rgb}{0.90196,0.54902,0.54902}%
\definecolor{mycolor3}{rgb}{0.47059,0.58824,0.90196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figureheight,
height=\figurewidth,
at={(4.795in,0.693in)},
scale only axis,
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{$\text{G}_\text{1}$},{$\text{G}_\text{2}$},{$\text{G}_\text{3}$},{$\text{G}_\text{4}$},{$\text{G}_\text{5}$},{$\text{G}_\text{6}$},{},{1}},
xlabel style={font=\color{white!15!black}},
xlabel={Target Class},
y dir=reverse,
ymin=0.5,
ymax=7.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{$\text{G}_\text{1}$},{$\text{G}_\text{2}$},{$\text{G}_\text{3}$},{$\text{G}_\text{4}$},{$\text{G}_\text{5}$},{$\text{G}_\text{6}$},{},{1}},
ylabel style={font=\color{white!15!black}},
ylabel={Output Class},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ Confusion Matrix},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0.5	0.5\\
1.5	0.5\\
1.5	1.5\\
0.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,1) {26};
\node[below, align=center]
at (axis cs:1,1) {16.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	1.5\\
1.5	1.5\\
1.5	2.5\\
0.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,2) {0};
\node[below, align=center]
at (axis cs:1,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	2.5\\
1.5	2.5\\
1.5	3.5\\
0.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,3) {0};
\node[below, align=center]
at (axis cs:1,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	3.5\\
1.5	3.5\\
1.5	4.5\\
0.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,4) {0};
\node[below, align=center]
at (axis cs:1,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	4.5\\
1.5	4.5\\
1.5	5.5\\
0.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,5) {0};
\node[below, align=center]
at (axis cs:1,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	5.5\\
1.5	5.5\\
1.5	6.5\\
0.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,6) {1};
\node[below, align=center]
at (axis cs:1,6) {0.6\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
0.5	6.5\\
1.5	6.5\\
1.5	7.5\\
0.5	7.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:1,7) {96.3\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:1,7) {3.7\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	0.5\\
2.5	0.5\\
2.5	1.5\\
1.5	1.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:2,1) {0};
\node[below, align=center]
at (axis cs:2,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
2.5	1.5\\
2.5	2.5\\
1.5	2.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:2,2) {27};
\node[below, align=center]
at (axis cs:2,2) {16.7\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
2.5	2.5\\
2.5	3.5\\
1.5	3.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:2,3) {0};
\node[below, align=center]
at (axis cs:2,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
2.5	3.5\\
2.5	4.5\\
1.5	4.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:2,4) {0};
\node[below, align=center]
at (axis cs:2,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
2.5	4.5\\
2.5	5.5\\
1.5	5.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:2,5) {0};
\node[below, align=center]
at (axis cs:2,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
2.5	5.5\\
2.5	6.5\\
1.5	6.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:2,6) {0};
\node[below, align=center]
at (axis cs:2,6) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
2.5	6.5\\
2.5	7.5\\
1.5	7.5\\
}--cycle;


\node[above, align=center, font=\color{black!60!green}]
at (axis cs:2,7) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:2,7) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	0.5\\
3.5	0.5\\
3.5	1.5\\
2.5	1.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:3,1) {0};
\node[below, align=center]
at (axis cs:3,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
3.5	1.5\\
3.5	2.5\\
2.5	2.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:3,2) {0};
\node[below, align=center]
at (axis cs:3,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
3.5	2.5\\
3.5	3.5\\
2.5	3.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:3,3) {27};
\node[below, align=center]
at (axis cs:3,3) {16.7\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
3.5	3.5\\
3.5	4.5\\
2.5	4.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:3,4) {0};
\node[below, align=center]
at (axis cs:3,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
3.5	4.5\\
3.5	5.5\\
2.5	5.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:3,5) {0};
\node[below, align=center]
at (axis cs:3,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
3.5	5.5\\
3.5	6.5\\
2.5	6.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:3,6) {0};
\node[below, align=center]
at (axis cs:3,6) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
3.5	6.5\\
3.5	7.5\\
2.5	7.5\\
}--cycle;


\node[above, align=center, font=\color{black!60!green}]
at (axis cs:3,7) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:3,7) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	0.5\\
4.5	0.5\\
4.5	1.5\\
3.5	1.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:4,1) {0};
\node[below, align=center]
at (axis cs:4,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
4.5	1.5\\
4.5	2.5\\
3.5	2.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:4,2) {0};
\node[below, align=center]
at (axis cs:4,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
4.5	2.5\\
4.5	3.5\\
3.5	3.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:4,3) {0};
\node[below, align=center]
at (axis cs:4,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
4.5	3.5\\
4.5	4.5\\
3.5	4.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:4,4) {27};
\node[below, align=center]
at (axis cs:4,4) {16.7\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
4.5	4.5\\
4.5	5.5\\
3.5	5.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:4,5) {0};
\node[below, align=center]
at (axis cs:4,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
4.5	5.5\\
4.5	6.5\\
3.5	6.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:4,6) {0};
\node[below, align=center]
at (axis cs:4,6) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
4.5	6.5\\
4.5	7.5\\
3.5	7.5\\
}--cycle;


\node[above, align=center, font=\color{black!60!green}]
at (axis cs:4,7) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:4,7) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	0.5\\
5.5	0.5\\
5.5	1.5\\
4.5	1.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:5,1) {0};
\node[below, align=center]
at (axis cs:5,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
5.5	1.5\\
5.5	2.5\\
4.5	2.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:5,2) {0};
\node[below, align=center]
at (axis cs:5,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
5.5	2.5\\
5.5	3.5\\
4.5	3.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:5,3) {0};
\node[below, align=center]
at (axis cs:5,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
5.5	3.5\\
5.5	4.5\\
4.5	4.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:5,4) {0};
\node[below, align=center]
at (axis cs:5,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
5.5	4.5\\
5.5	5.5\\
4.5	5.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:5,5) {27};
\node[below, align=center]
at (axis cs:5,5) {16.7\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
5.5	5.5\\
5.5	6.5\\
4.5	6.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:5,6) {0};
\node[below, align=center]
at (axis cs:5,6) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
5.5	6.5\\
5.5	7.5\\
4.5	7.5\\
}--cycle;


\node[above, align=center, font=\color{black!60!green}]
at (axis cs:5,7) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:5,7) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	0.5\\
6.5	0.5\\
6.5	1.5\\
5.5	1.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:6,1) {0};
\node[below, align=center]
at (axis cs:6,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
6.5	1.5\\
6.5	2.5\\
5.5	2.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:6,2) {1};
\node[below, align=center]
at (axis cs:6,2) {0.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
6.5	2.5\\
6.5	3.5\\
5.5	3.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:6,3) {0};
\node[below, align=center]
at (axis cs:6,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
6.5	3.5\\
6.5	4.5\\
5.5	4.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:6,4) {0};
\node[below, align=center]
at (axis cs:6,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
6.5	4.5\\
6.5	5.5\\
5.5	5.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:6,5) {3};
\node[below, align=center]
at (axis cs:6,5) {1.9\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
6.5	5.5\\
6.5	6.5\\
5.5	6.5\\
}--cycle;


\node[above, align=center, font=\bfseries]
at (axis cs:6,6) {23};
\node[below, align=center]
at (axis cs:6,6) {14.2\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
6.5	6.5\\
6.5	7.5\\
5.5	7.5\\
}--cycle;


\node[above, align=center, font=\color{black!60!green}]
at (axis cs:6,7) {85.2\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:6,7) {14.8\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
6.5	0.5\\
7.5	0.5\\
7.5	1.5\\
6.5	1.5\\
}--cycle;


\node[above, align=center, font=\color{black!60!green}]
at (axis cs:7,1) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:7,1) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
7.5	1.5\\
7.5	2.5\\
6.5	2.5\\
}--cycle;


\node[above, align=center, font=\color{black!60!green}]
at (axis cs:7,2) {96.4\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:7,2) {3.6\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
7.5	2.5\\
7.5	3.5\\
6.5	3.5\\
}--cycle;


\node[above, align=center, font=\color{black!60!green}]
at (axis cs:7,3) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:7,3) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
7.5	3.5\\
7.5	4.5\\
6.5	4.5\\
}--cycle;


\node[above, align=center, font=\color{black!60!green}]
at (axis cs:7,4) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:7,4) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
7.5	4.5\\
7.5	5.5\\
6.5	5.5\\
}--cycle;


\node[above, align=center, font=\color{black!60!green}]
at (axis cs:7,5) {90.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:7,5) {10.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
7.5	5.5\\
7.5	6.5\\
6.5	6.5\\
}--cycle;


\node[above, align=center, font=\color{black!60!green}]
at (axis cs:7,6) {95.8\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:7,6) {4.2\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
7.5	6.5\\
7.5	7.5\\
6.5	7.5\\
}--cycle;


\node[above, align=center, font=\bfseries\color{black!60!green}]
at (axis cs:7,7) {96.9\%};
\node[below, align=center, font=\bfseries\color{black!60!red}]
at (axis cs:7,7) {3.1\%};
\addplot [color=darkgray, line width=2.0pt]
  table[row sep=crcr]{%
6.5	0.5\\
6.5	7.5\\
};


\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5	6.5\\
7.5	6.5\\
};
\end{axis}
\end{tikzpicture}%

==> confusion_matrix_online.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47059,0.90196,0.70588}%
\definecolor{mycolor2}{rgb}{0.90196,0.54902,0.54902}%
\definecolor{mycolor3}{rgb}{0.47059,0.58824,0.90196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figureheight,
height=\figureheight,
at={(4.795in,0.693in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{$\text{G}_\text{1}$},{$\text{G}_\text{2}$},{$\text{G}_\text{3}$},{$\text{G}_\text{4}$},{$\text{G}_\text{5}$},{$\text{G}_\text{6}$},{N.G.},{},{1}},
xlabel style={font=\color{white!15!black}},
xlabel={Target Class},
y dir=reverse,
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8,9},
yticklabels={{$\text{G}_\text{1}$},{$\text{G}_\text{2}$},{$\text{G}_\text{3}$},{$\text{G}_\text{4}$},{$\text{G}_\text{5}$},{$\text{G}_\text{6}$},{N.G.},{},{1}},
ylabel style={font=\color{white!15!black}},
ylabel={Output Class},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ Confusion Matrix},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0.5	0.5\\
1.5	0.5\\
1.5	1.5\\
0.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,1) {20};
\node[below, align=center]
at (axis cs:1,1) {15.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	1.5\\
1.5	1.5\\
1.5	2.5\\
0.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,2) {0};
\node[below, align=center]
at (axis cs:1,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	2.5\\
1.5	2.5\\
1.5	3.5\\
0.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,3) {0};
\node[below, align=center]
at (axis cs:1,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	3.5\\
1.5	3.5\\
1.5	4.5\\
0.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,4) {0};
\node[below, align=center]
at (axis cs:1,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	4.5\\
1.5	4.5\\
1.5	5.5\\
0.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,5) {0};
\node[below, align=center]
at (axis cs:1,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	5.5\\
1.5	5.5\\
1.5	6.5\\
0.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,6) {0};
\node[below, align=center]
at (axis cs:1,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	6.5\\
1.5	6.5\\
1.5	7.5\\
0.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,7) {0};
\node[below, align=center]
at (axis cs:1,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
0.5	7.5\\
1.5	7.5\\
1.5	8.5\\
0.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:1,8) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:1,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	0.5\\
2.5	0.5\\
2.5	1.5\\
1.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,1) {0};
\node[below, align=center]
at (axis cs:2,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
2.5	1.5\\
2.5	2.5\\
1.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,2) {22};
\node[below, align=center]
at (axis cs:2,2) {17.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
2.5	2.5\\
2.5	3.5\\
1.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,3) {0};
\node[below, align=center]
at (axis cs:2,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
2.5	3.5\\
2.5	4.5\\
1.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,4) {0};
\node[below, align=center]
at (axis cs:2,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
2.5	4.5\\
2.5	5.5\\
1.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,5) {0};
\node[below, align=center]
at (axis cs:2,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
2.5	5.5\\
2.5	6.5\\
1.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,6) {0};
\node[below, align=center]
at (axis cs:2,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
2.5	6.5\\
2.5	7.5\\
1.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,7) {0};
\node[below, align=center]
at (axis cs:2,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
1.5	7.5\\
2.5	7.5\\
2.5	8.5\\
1.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:2,8) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:2,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	0.5\\
3.5	0.5\\
3.5	1.5\\
2.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,1) {0};
\node[below, align=center]
at (axis cs:3,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
3.5	1.5\\
3.5	2.5\\
2.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,2) {0};
\node[below, align=center]
at (axis cs:3,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
3.5	2.5\\
3.5	3.5\\
2.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,3) {11};
\node[below, align=center]
at (axis cs:3,3) {8.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
3.5	3.5\\
3.5	4.5\\
2.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,4) {0};
\node[below, align=center]
at (axis cs:3,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
3.5	4.5\\
3.5	5.5\\
2.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,5) {0};
\node[below, align=center]
at (axis cs:3,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
3.5	5.5\\
3.5	6.5\\
2.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,6) {0};
\node[below, align=center]
at (axis cs:3,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
3.5	6.5\\
3.5	7.5\\
2.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,7) {9};
\node[below, align=center]
at (axis cs:3,7) {7.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
2.5	7.5\\
3.5	7.5\\
3.5	8.5\\
2.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:3,8) {55.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:3,8) {45.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	0.5\\
4.5	0.5\\
4.5	1.5\\
3.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,1) {0};
\node[below, align=center]
at (axis cs:4,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
4.5	1.5\\
4.5	2.5\\
3.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,2) {0};
\node[below, align=center]
at (axis cs:4,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
4.5	2.5\\
4.5	3.5\\
3.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,3) {0};
\node[below, align=center]
at (axis cs:4,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
4.5	3.5\\
4.5	4.5\\
3.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,4) {22};
\node[below, align=center]
at (axis cs:4,4) {17.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
4.5	4.5\\
4.5	5.5\\
3.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,5) {0};
\node[below, align=center]
at (axis cs:4,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
4.5	5.5\\
4.5	6.5\\
3.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,6) {0};
\node[below, align=center]
at (axis cs:4,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
4.5	6.5\\
4.5	7.5\\
3.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,7) {1};
\node[below, align=center]
at (axis cs:4,7) {0.8\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
3.5	7.5\\
4.5	7.5\\
4.5	8.5\\
3.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:4,8) {95.7\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:4,8) {4.3\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	0.5\\
5.5	0.5\\
5.5	1.5\\
4.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,1) {0};
\node[below, align=center]
at (axis cs:5,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
5.5	1.5\\
5.5	2.5\\
4.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,2) {0};
\node[below, align=center]
at (axis cs:5,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
5.5	2.5\\
5.5	3.5\\
4.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,3) {0};
\node[below, align=center]
at (axis cs:5,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
5.5	3.5\\
5.5	4.5\\
4.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,4) {0};
\node[below, align=center]
at (axis cs:5,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
5.5	4.5\\
5.5	5.5\\
4.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,5) {17};
\node[below, align=center]
at (axis cs:5,5) {13.3\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
5.5	5.5\\
5.5	6.5\\
4.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,6) {0};
\node[below, align=center]
at (axis cs:5,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
5.5	6.5\\
5.5	7.5\\
4.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,7) {4};
\node[below, align=center]
at (axis cs:5,7) {3.1\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
4.5	7.5\\
5.5	7.5\\
5.5	8.5\\
4.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:5,8) {81.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:5,8) {19.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	0.5\\
6.5	0.5\\
6.5	1.5\\
5.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,1) {0};
\node[below, align=center]
at (axis cs:6,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
6.5	1.5\\
6.5	2.5\\
5.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,2) {0};
\node[below, align=center]
at (axis cs:6,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
6.5	2.5\\
6.5	3.5\\
5.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,3) {0};
\node[below, align=center]
at (axis cs:6,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
6.5	3.5\\
6.5	4.5\\
5.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,4) {0};
\node[below, align=center]
at (axis cs:6,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
6.5	4.5\\
6.5	5.5\\
5.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,5) {1};
\node[below, align=center]
at (axis cs:6,5) {0.8\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
6.5	5.5\\
6.5	6.5\\
5.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,6) {10};
\node[below, align=center]
at (axis cs:6,6) {7.8\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
6.5	6.5\\
6.5	7.5\\
5.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,7) {11};
\node[below, align=center]
at (axis cs:6,7) {8.6\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
5.5	7.5\\
6.5	7.5\\
6.5	8.5\\
5.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:6,8) {45.5\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:6,8) {54.5\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
6.5	0.5\\
7.5	0.5\\
7.5	1.5\\
6.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:7,1) {0};
\node[below, align=center]
at (axis cs:7,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
7.5	1.5\\
7.5	2.5\\
6.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:7,2) {0};
\node[below, align=center]
at (axis cs:7,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
7.5	2.5\\
7.5	3.5\\
6.5	3.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,3) {0};
\node[below, align=center]
at (axis cs:7,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
7.5	3.5\\
7.5	4.5\\
6.5	4.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,4) {0};
\node[below, align=center]
at (axis cs:7,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
7.5	4.5\\
7.5	5.5\\
6.5	5.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,5) {0};
\node[below, align=center]
at (axis cs:7,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
7.5	5.5\\
7.5	6.5\\
6.5	6.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,6) {0};
\node[below, align=center]
at (axis cs:7,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
7.5	6.5\\
7.5	7.5\\
6.5	7.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,7) {0};
\node[below, align=center]
at (axis cs:7,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	7.5\\
7.5	7.5\\
7.5	8.5\\
6.5	8.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:7,8) {NaN\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:7,8) {NaN\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	0.5\\
8.5	0.5\\
8.5	1.5\\
7.5	1.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,1) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,1) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	1.5\\
8.5	1.5\\
8.5	2.5\\
7.5	2.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,2) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,2) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	2.5\\
8.5	2.5\\
8.5	3.5\\
7.5	3.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,3) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,3) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	3.5\\
8.5	3.5\\
8.5	4.5\\
7.5	4.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,4) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,4) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	4.5\\
8.5	4.5\\
8.5	5.5\\
7.5	5.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,5) {94.4\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,5) {5.6\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	5.5\\
8.5	5.5\\
8.5	6.5\\
7.5	6.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,6) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,6) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	6.5\\
8.5	6.5\\
8.5	7.5\\
7.5	7.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,7) {0.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,7) {100\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	7.5\\
8.5	7.5\\
8.5	8.5\\
7.5	8.5\\
}--cycle;
\node[above, align=center, font=\bfseries\color{black!60!green}]
at (axis cs:8,8) {79.7\%};
\node[below, align=center, font=\bfseries\color{black!60!red}]
at (axis cs:8,8) {20.3\%};
\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.5	0.5\\
7.5	8.5\\
};
\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5	7.5\\
8.5	7.5\\
};
\end{axis}
\end{tikzpicture}%

==> confusion_matrix_online_05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47059,0.90196,0.70588}%
\definecolor{mycolor2}{rgb}{0.90196,0.54902,0.54902}%
\definecolor{mycolor3}{rgb}{0.47059,0.58824,0.90196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figureheight,
height=\figureheight,
at={(4.795in,0.693in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{$\text{G}_\text{1}$},{$\text{G}_\text{2}$},{$\text{G}_\text{3}$},{$\text{G}_\text{4}$},{$\text{G}_\text{5}$},{$\text{G}_\text{6}$},{N.G.},{},{1}},
xlabel style={font=\color{white!15!black}},
xlabel={Target Class},
y dir=reverse,
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8,9},
yticklabels={{$\text{G}_\text{1}$},{$\text{G}_\text{2}$},{$\text{G}_\text{3}$},{$\text{G}_\text{4}$},{$\text{G}_\text{5}$},{$\text{G}_\text{6}$},{N.G.},{},{1}},
ylabel style={font=\color{white!15!black}},
ylabel={Output Class},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ Confusion Matrix},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0.5	0.5\\
1.5	0.5\\
1.5	1.5\\
0.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,1) {20};
\node[below, align=center]
at (axis cs:1,1) {14.8\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	1.5\\
1.5	1.5\\
1.5	2.5\\
0.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,2) {0};
\node[below, align=center]
at (axis cs:1,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	2.5\\
1.5	2.5\\
1.5	3.5\\
0.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,3) {0};
\node[below, align=center]
at (axis cs:1,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	3.5\\
1.5	3.5\\
1.5	4.5\\
0.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,4) {0};
\node[below, align=center]
at (axis cs:1,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	4.5\\
1.5	4.5\\
1.5	5.5\\
0.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,5) {0};
\node[below, align=center]
at (axis cs:1,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	5.5\\
1.5	5.5\\
1.5	6.5\\
0.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,6) {0};
\node[below, align=center]
at (axis cs:1,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	6.5\\
1.5	6.5\\
1.5	7.5\\
0.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,7) {0};
\node[below, align=center]
at (axis cs:1,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
0.5	7.5\\
1.5	7.5\\
1.5	8.5\\
0.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:1,8) {100.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:1,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	0.5\\
2.5	0.5\\
2.5	1.5\\
1.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,1) {0};
\node[below, align=center]
at (axis cs:2,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
2.5	1.5\\
2.5	2.5\\
1.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,2) {22};
\node[below, align=center]
at (axis cs:2,2) {16.3\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
2.5	2.5\\
2.5	3.5\\
1.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,3) {0};
\node[below, align=center]
at (axis cs:2,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
2.5	3.5\\
2.5	4.5\\
1.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,4) {0};
\node[below, align=center]
at (axis cs:2,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
2.5	4.5\\
2.5	5.5\\
1.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,5) {0};
\node[below, align=center]
at (axis cs:2,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
2.5	5.5\\
2.5	6.5\\
1.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,6) {0};
\node[below, align=center]
at (axis cs:2,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
2.5	6.5\\
2.5	7.5\\
1.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,7) {0};
\node[below, align=center]
at (axis cs:2,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
1.5	7.5\\
2.5	7.5\\
2.5	8.5\\
1.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:2,8) {100.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:2,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	0.5\\
3.5	0.5\\
3.5	1.5\\
2.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,1) {0};
\node[below, align=center]
at (axis cs:3,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
3.5	1.5\\
3.5	2.5\\
2.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,2) {0};
\node[below, align=center]
at (axis cs:3,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
3.5	2.5\\
3.5	3.5\\
2.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,3) {20};
\node[below, align=center]
at (axis cs:3,3) {15.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
3.5	3.5\\
3.5	4.5\\
2.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,4) {0};
\node[below, align=center]
at (axis cs:3,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
3.5	4.5\\
3.5	5.5\\
2.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,5) {0};
\node[below, align=center]
at (axis cs:3,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
3.5	5.5\\
3.5	6.5\\
2.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,6) {0};
\node[below, align=center]
at (axis cs:3,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
3.5	6.5\\
3.5	7.5\\
2.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,7) {0};
\node[below, align=center]
at (axis cs:3,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
2.5	7.5\\
3.5	7.5\\
3.5	8.5\\
2.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:3,8) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:3,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	0.5\\
4.5	0.5\\
4.5	1.5\\
3.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,1) {0};
\node[below, align=center]
at (axis cs:4,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
4.5	1.5\\
4.5	2.5\\
3.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,2) {0};
\node[below, align=center]
at (axis cs:4,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
4.5	2.5\\
4.5	3.5\\
3.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,3) {0};
\node[below, align=center]
at (axis cs:4,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
4.5	3.5\\
4.5	4.5\\
3.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,4) {23};
\node[below, align=center]
at (axis cs:4,4) {18.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
4.5	4.5\\
4.5	5.5\\
3.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,5) {0};
\node[below, align=center]
at (axis cs:4,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
4.5	5.5\\
4.5	6.5\\
3.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,6) {0};
\node[below, align=center]
at (axis cs:4,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
4.5	6.5\\
4.5	7.5\\
3.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,7) {0};
\node[below, align=center]
at (axis cs:4,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
3.5	7.5\\
4.5	7.5\\
4.5	8.5\\
3.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:4,8) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:4,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	0.5\\
5.5	0.5\\
5.5	1.5\\
4.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,1) {0};
\node[below, align=center]
at (axis cs:5,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
5.5	1.5\\
5.5	2.5\\
4.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,2) {0};
\node[below, align=center]
at (axis cs:5,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
5.5	2.5\\
5.5	3.5\\
4.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,3) {0};
\node[below, align=center]
at (axis cs:5,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
5.5	3.5\\
5.5	4.5\\
4.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,4) {0};
\node[below, align=center]
at (axis cs:5,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
5.5	4.5\\
5.5	5.5\\
4.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,5) {20};
\node[below, align=center]
at (axis cs:5,5) {15.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
5.5	5.5\\
5.5	6.5\\
4.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,6) {0};
\node[below, align=center]
at (axis cs:5,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
5.5	6.5\\
5.5	7.5\\
4.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,7) {1};
\node[below, align=center]
at (axis cs:5,7) {0.8\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
4.5	7.5\\
5.5	7.5\\
5.5	8.5\\
4.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:5,8) {95.2\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:5,8) {4.8\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	0.5\\
6.5	0.5\\
6.5	1.5\\
5.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,1) {0};
\node[below, align=center]
at (axis cs:6,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
6.5	1.5\\
6.5	2.5\\
5.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,2) {0};
\node[below, align=center]
at (axis cs:6,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
6.5	2.5\\
6.5	3.5\\
5.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,3) {0};
\node[below, align=center]
at (axis cs:6,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
6.5	3.5\\
6.5	4.5\\
5.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,4) {0};
\node[below, align=center]
at (axis cs:6,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
6.5	4.5\\
6.5	5.5\\
5.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,5) {2};
\node[below, align=center]
at (axis cs:6,5) {1.6\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
6.5	5.5\\
6.5	6.5\\
5.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,6) {14};
\node[below, align=center]
at (axis cs:6,6) {10.9\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
6.5	6.5\\
6.5	7.5\\
5.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,7) {6};
\node[below, align=center]
at (axis cs:6,7) {4.7\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
5.5	7.5\\
6.5	7.5\\
6.5	8.5\\
5.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:6,8) {63.6\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:6,8) {36.4\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
6.5	0.5\\
7.5	0.5\\
7.5	1.5\\
6.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:7,1) {1};
\node[below, align=center]
at (axis cs:7,1) {0.7\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
7.5	1.5\\
7.5	2.5\\
6.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:7,2) {0};
\node[below, align=center]
at (axis cs:7,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
7.5	2.5\\
7.5	3.5\\
6.5	3.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,3) {1};
\node[below, align=center]
at (axis cs:7,3) {0.7\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
7.5	3.5\\
7.5	4.5\\
6.5	4.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,4) {0};
\node[below, align=center]
at (axis cs:7,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
7.5	4.5\\
7.5	5.5\\
6.5	5.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,5) {3};
\node[below, align=center]
at (axis cs:7,5) {2.2\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
7.5	5.5\\
7.5	6.5\\
6.5	6.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,6) {2};
\node[below, align=center]
at (axis cs:7,6) {1.5\%};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
7.5	6.5\\
7.5	7.5\\
6.5	7.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,7) {0};
\node[below, align=center]
at (axis cs:7,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	7.5\\
7.5	7.5\\
7.5	8.5\\
6.5	8.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:7,8) {0.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:7,8) {100.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	0.5\\
8.5	0.5\\
8.5	1.5\\
7.5	1.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,1) {95.2\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,1) {4.8\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	1.5\\
8.5	1.5\\
8.5	2.5\\
7.5	2.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,2) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,2) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	2.5\\
8.5	2.5\\
8.5	3.5\\
7.5	3.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,3) {95.2\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,3) {4.8\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	3.5\\
8.5	3.5\\
8.5	4.5\\
7.5	4.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,4) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,4) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	4.5\\
8.5	4.5\\
8.5	5.5\\
7.5	5.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,5) {80.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,5) {20.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	5.5\\
8.5	5.5\\
8.5	6.5\\
7.5	6.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,6) {87.5\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,6) {12.5\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	6.5\\
8.5	6.5\\
8.5	7.5\\
7.5	7.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,7) {0.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,7) {100\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	7.5\\
8.5	7.5\\
8.5	8.5\\
7.5	8.5\\
}--cycle;
\node[above, align=center, font=\bfseries\color{black!60!green}]
at (axis cs:8,8) {88.1\%};
\node[below, align=center, font=\bfseries\color{black!60!red}]
at (axis cs:8,8) {11.9\%};
\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.5	0.5\\
7.5	8.5\\
};
\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5	7.5\\
8.5	7.5\\
};
\end{axis}
\end{tikzpicture}%

==> confusion_matrix_online_60.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47059,0.90196,0.70588}%
\definecolor{mycolor2}{rgb}{0.90196,0.54902,0.54902}%
\definecolor{mycolor3}{rgb}{0.47059,0.58824,0.90196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(4.795in,0.693in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{$\text{G}_\text{1}$},{$\text{G}_\text{2}$},{$\text{G}_\text{3}$},{$\text{G}_\text{4}$},{$\text{G}_\text{5}$},{$\text{G}_\text{6}$},{N.G.},{},{1}},
xlabel style={font=\color{white!15!black}},
xlabel={Target Class},
y dir=reverse,
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8,9},
yticklabels={{$\text{G}_\text{1}$},{$\text{G}_\text{2}$},{$\text{G}_\text{3}$},{$\text{G}_\text{4}$},{$\text{G}_\text{5}$},{$\text{G}_\text{6}$},{N.G.},{},{1}},
ylabel style={font=\color{white!15!black}},
ylabel={Output Class},
%ylabel shift={-5},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ Confusion Matrix},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0.5	0.5\\
1.5	0.5\\
1.5	1.5\\
0.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,1) {20};
\node[below, align=center]
at (axis cs:1,1) {14.5\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	1.5\\
1.5	1.5\\
1.5	2.5\\
0.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,2) {0};
\node[below, align=center]
at (axis cs:1,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	2.5\\
1.5	2.5\\
1.5	3.5\\
0.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,3) {0};
\node[below, align=center]
at (axis cs:1,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	3.5\\
1.5	3.5\\
1.5	4.5\\
0.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,4) {0};
\node[below, align=center]
at (axis cs:1,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	4.5\\
1.5	4.5\\
1.5	5.5\\
0.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,5) {0};
\node[below, align=center]
at (axis cs:1,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	5.5\\
1.5	5.5\\
1.5	6.5\\
0.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,6) {0};
\node[below, align=center]
at (axis cs:1,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	6.5\\
1.5	6.5\\
1.5	7.5\\
0.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,7) {0};
\node[below, align=center]
at (axis cs:1,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
0.5	7.5\\
1.5	7.5\\
1.5	8.5\\
0.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:1,8) {100.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:1,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	0.5\\
2.5	0.5\\
2.5	1.5\\
1.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,1) {0};
\node[below, align=center]
at (axis cs:2,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
2.5	1.5\\
2.5	2.5\\
1.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,2) {22};
\node[below, align=center]
at (axis cs:2,2) {15.9\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
2.5	2.5\\
2.5	3.5\\
1.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,3) {0};
\node[below, align=center]
at (axis cs:2,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
2.5	3.5\\
2.5	4.5\\
1.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,4) {0};
\node[below, align=center]
at (axis cs:2,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
2.5	4.5\\
2.5	5.5\\
1.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,5) {0};
\node[below, align=center]
at (axis cs:2,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
2.5	5.5\\
2.5	6.5\\
1.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,6) {0};
\node[below, align=center]
at (axis cs:2,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
2.5	6.5\\
2.5	7.5\\
1.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,7) {0};
\node[below, align=center]
at (axis cs:2,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
1.5	7.5\\
2.5	7.5\\
2.5	8.5\\
1.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:2,8) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:2,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	0.5\\
3.5	0.5\\
3.5	1.5\\
2.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,1) {0};
\node[below, align=center]
at (axis cs:3,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
3.5	1.5\\
3.5	2.5\\
2.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,2) {0};
\node[below, align=center]
at (axis cs:3,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
3.5	2.5\\
3.5	3.5\\
2.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,3) {20};
\node[below, align=center]
at (axis cs:3,3) {14.5\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
3.5	3.5\\
3.5	4.5\\
2.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,4) {0};
\node[below, align=center]
at (axis cs:3,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
3.5	4.5\\
3.5	5.5\\
2.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,5) {0};
\node[below, align=center]
at (axis cs:3,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
3.5	5.5\\
3.5	6.5\\
2.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,6) {0};
\node[below, align=center]
at (axis cs:3,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
3.5	6.5\\
3.5	7.5\\
2.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,7) {0};
\node[below, align=center]
at (axis cs:3,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
2.5	7.5\\
3.5	7.5\\
3.5	8.5\\
2.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:3,8) {100.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:3,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	0.5\\
4.5	0.5\\
4.5	1.5\\
3.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,1) {0};
\node[below, align=center]
at (axis cs:4,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
4.5	1.5\\
4.5	2.5\\
3.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,2) {0};
\node[below, align=center]
at (axis cs:4,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
4.5	2.5\\
4.5	3.5\\
3.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,3) {0};
\node[below, align=center]
at (axis cs:4,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
4.5	3.5\\
4.5	4.5\\
3.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,4) {23};
\node[below, align=center]
at (axis cs:4,4) {15.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
4.5	4.5\\
4.5	5.5\\
3.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,5) {0};
\node[below, align=center]
at (axis cs:4,5) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
4.5	5.5\\
4.5	6.5\\
3.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,6) {0};
\node[below, align=center]
at (axis cs:4,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
4.5	6.5\\
4.5	7.5\\
3.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,7) {0};
\node[below, align=center]
at (axis cs:4,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
3.5	7.5\\
4.5	7.5\\
4.5	8.5\\
3.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:4,8) {100.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:4,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	0.5\\
5.5	0.5\\
5.5	1.5\\
4.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,1) {0};
\node[below, align=center]
at (axis cs:5,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
5.5	1.5\\
5.5	2.5\\
4.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,2) {0};
\node[below, align=center]
at (axis cs:5,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
5.5	2.5\\
5.5	3.5\\
4.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,3) {0};
\node[below, align=center]
at (axis cs:5,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
5.5	3.5\\
5.5	4.5\\
4.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,4) {0};
\node[below, align=center]
at (axis cs:5,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
5.5	4.5\\
5.5	5.5\\
4.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,5) {21};
\node[below, align=center]
at (axis cs:5,5) {15.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
5.5	5.5\\
5.5	6.5\\
4.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,6) {0};
\node[below, align=center]
at (axis cs:5,6) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
5.5	6.5\\
5.5	7.5\\
4.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,7) {0};
\node[below, align=center]
at (axis cs:5,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
4.5	7.5\\
5.5	7.5\\
5.5	8.5\\
4.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:5,8) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:5,8) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	0.5\\
6.5	0.5\\
6.5	1.5\\
5.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,1) {0};
\node[below, align=center]
at (axis cs:6,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
6.5	1.5\\
6.5	2.5\\
5.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,2) {0};
\node[below, align=center]
at (axis cs:6,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
6.5	2.5\\
6.5	3.5\\
5.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,3) {0};
\node[below, align=center]
at (axis cs:6,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
6.5	3.5\\
6.5	4.5\\
5.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,4) {0};
\node[below, align=center]
at (axis cs:6,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
6.5	4.5\\
6.5	5.5\\
5.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,5) {1};
\node[below, align=center]
at (axis cs:6,5) {0.7\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
6.5	5.5\\
6.5	6.5\\
5.5	6.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,6) {19};
\node[below, align=center]
at (axis cs:6,6) {13.8\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
6.5	6.5\\
6.5	7.5\\
5.5	7.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:6,7) {2};
\node[below, align=center]
at (axis cs:6,7) {1.4\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
5.5	7.5\\
6.5	7.5\\
6.5	8.5\\
5.5	8.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:6,8) {86.4\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:6,8) {13.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
6.5	0.5\\
7.5	0.5\\
7.5	1.5\\
6.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:7,1) {0};
\node[below, align=center]
at (axis cs:7,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
7.5	1.5\\
7.5	2.5\\
6.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:7,2) {0};
\node[below, align=center]
at (axis cs:7,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
7.5	2.5\\
7.5	3.5\\
6.5	3.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,3) {0};
\node[below, align=center]
at (axis cs:7,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
7.5	3.5\\
7.5	4.5\\
6.5	4.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,4) {0};
\node[below, align=center]
at (axis cs:7,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
7.5	4.5\\
7.5	5.5\\
6.5	5.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,5) {1};
\node[below, align=center]
at (axis cs:7,5) {0.7\%};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
7.5	5.5\\
7.5	6.5\\
6.5	6.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,6) {9};
\node[below, align=center]
at (axis cs:7,6) {6.5\%};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
7.5	6.5\\
7.5	7.5\\
6.5	7.5\\
}--cycle;
\node[above, align=center, font=\bfseries]
at (axis cs:7,7) {0};
\node[below, align=center]
at (axis cs:7,7) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	7.5\\
7.5	7.5\\
7.5	8.5\\
6.5	8.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:7,8) {0.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:7,8) {100\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	0.5\\
8.5	0.5\\
8.5	1.5\\
7.5	1.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,1) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,1) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	1.5\\
8.5	1.5\\
8.5	2.5\\
7.5	2.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,2) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,2) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	2.5\\
8.5	2.5\\
8.5	3.5\\
7.5	3.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,3) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,3) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	3.5\\
8.5	3.5\\
8.5	4.5\\
7.5	4.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,4) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,4) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	4.5\\
8.5	4.5\\
8.5	5.5\\
7.5	5.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,5) {91.3\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,5) {8.7\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	5.5\\
8.5	5.5\\
8.5	6.5\\
7.5	6.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,6) {67.9\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,6) {32.1\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	6.5\\
8.5	6.5\\
8.5	7.5\\
7.5	7.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:8,7) {0.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:8,7) {100\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	7.5\\
8.5	7.5\\
8.5	8.5\\
7.5	8.5\\
}--cycle;
\node[above, align=center, font=\bfseries\color{black!60!green}]
at (axis cs:8,8) {90.6\%};
\node[below, align=center, font=\bfseries\color{black!60!red}]
at (axis cs:8,8) {9.4\%};
\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.5	0.5\\
7.5	8.5\\
};
\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5	7.5\\
8.5	7.5\\
};
\end{axis}
\end{tikzpicture}%
